Data-Agnostic Augmentations for Unknown Variations: Out-of-Distribution Generalisation in MRI Segmentation

Medical image segmentation models are often trained on curated datasets, leading to performance degradation when deployed in real-world clinical settings due to mismatches between training and test distributions. While data augmentation techniques are widely used to address these challenges, traditional visually consistent augmentation strategies lack the robustness needed for diverse real-world scenarios. In this work, we systematically evaluate alternative augmentation strategies, focusing on MixUp and Auxiliary Fourier Augmentation. These methods mitigate the effects of multiple variations without explicitly targeting specific sources of distribution shifts. We demonstrate how these techniques significantly improve out-of-distribution generalization and robustness to imaging variations across a wide range of transformations in cardiac cine MRI and prostate MRI segmentation. We quantitatively find that these augmentation methods enhance learned feature representations by promoting separability and compactness. Additionally, we highlight how their integration into nnU-Net training pipelines provides an easy-to-implement, effective solution for enhancing the reliability of medical segmentation models in real-world applications.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 3, horizontal sep=0.75cm, vertical sep=1.25cm},
    width=3.6cm, height=4cm,
    xlabel={},
    xtick={}
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

    \nextgroupplot[
            title={\scriptsize Aniso Downsample},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_AnisoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize Bias Field},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Compression},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastCompression.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Expansion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ContrastExpansion.csv};

    \nextgroupplot[
            title={\scriptsize Elastic Deformation},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_ElasticDeformation.csv};

    \nextgroupplot[
            title={\scriptsize Ghosting},
            ylabel={\scriptsize ACDC \\ \scriptsize DSC},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};

    \nextgroupplot[
            title={\scriptsize Iso Downsample},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_IsoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize k-Space Sub.},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};

    \nextgroupplot[
            title={\scriptsize Random Motion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RandomMotion.csv};

    \nextgroupplot[
            title={\scriptsize Rician Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};

    \nextgroupplot[
            title={\scriptsize Rotation},
            xlabel={Severity},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Rotation.csv};

    \nextgroupplot[
            title={\scriptsize Scale},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Scale.csv};

    \nextgroupplot[
            title={\scriptsize Smoothing},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Smoothing.csv};

    \nextgroupplot[
            title={\scriptsize Spike Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\scriptsize No Aug., \scriptsize Base, \scriptsize + MixUp, \scriptsize + AFA, \scriptsize + MixUp + AFA}]
    \addlegendimage{gray,fill=gray,mark=*}
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{green,fill=green,mark=diamond*}
    \addlegendimage{orange,fill=orange,mark=triangle*}
    \addlegendimage{red,fill=red,mark=x}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 3, horizontal sep=0.75cm, vertical sep=1.25cm},
    width=3.6cm, height=4cm,
    xlabel={},
    xtick={}
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

    \nextgroupplot[
            title={\scriptsize Aniso Downsample},
            ylabel={\scriptsize HD95},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize Bias Field},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_BiasField.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Compression},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastCompression.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Expansion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};

    \nextgroupplot[
            title={\scriptsize Elastic Deformation},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};

    \nextgroupplot[
            title={\scriptsize Ghosting},
            ylabel={\scriptsize ACDC \\ \scriptsize HD95},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Ghosting.csv};

    \nextgroupplot[
            title={\scriptsize Iso Downsample},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_IsoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize k-Space Sub.},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};

    \nextgroupplot[
            title={\scriptsize Random Motion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RandomMotion.csv};

    \nextgroupplot[
            title={\scriptsize Rician Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_RicianNoise.csv};

    \nextgroupplot[
            title={\scriptsize Rotation},
            xlabel={Severity},
            ylabel={\scriptsize HD95},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Rotation.csv};

    \nextgroupplot[
            title={\scriptsize Scale},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Scale.csv};

    \nextgroupplot[
            title={\scriptsize Smoothing},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_Smoothing.csv};

    \nextgroupplot[
            title={\scriptsize Spike Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\scriptsize No Aug., \scriptsize Base, \scriptsize + MixUp, \scriptsize + AFA, \scriptsize + MixUp + AFA}]
    \addlegendimage{gray,fill=gray,mark=*}
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{green,fill=green,mark=diamond*}
    \addlegendimage{orange,fill=orange,mark=triangle*}
    \addlegendimage{red,fill=red,mark=x}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 3, horizontal sep=0.75cm, vertical sep=1.25cm},
    width=3.6cm, height=4cm,
    xlabel={},
    xtick={}
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

    \nextgroupplot[
            title={\scriptsize Aniso Downsample},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_AnisoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_AnisoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize Bias Field},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Compression},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastCompression.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastCompression.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Expansion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastExpansion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ContrastExpansion.csv};

    \nextgroupplot[
            title={\scriptsize Elastic Deformation},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ElasticDeformation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_ElasticDeformation.csv};

    \nextgroupplot[
            title={\scriptsize Ghosting},
            ylabel={\scriptsize p158 \\ \scriptsize DSC},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};

    \nextgroupplot[
            title={\scriptsize Iso Downsample},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_IsoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_IsoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize k-Space Sub.},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};

    \nextgroupplot[
            title={\scriptsize Random Motion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RandomMotion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RandomMotion.csv};

    \nextgroupplot[
            title={\scriptsize Rician Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};

    \nextgroupplot[
            title={\scriptsize Rotation},
            xlabel={Severity},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Rotation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Rotation.csv};

    \nextgroupplot[
            title={\scriptsize Scale},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Scale.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Scale.csv};

    \nextgroupplot[
            title={\scriptsize Smoothing},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Smoothing.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Smoothing.csv};

    \nextgroupplot[
            title={\scriptsize Spike Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\scriptsize No Aug., \scriptsize Base, \scriptsize + MixUp, \scriptsize + AFA, \scriptsize + MixUp + AFA}]
    \addlegendimage{gray,fill=gray,mark=*}
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{green,fill=green,mark=diamond*}
    \addlegendimage{orange,fill=orange,mark=triangle*}
    \addlegendimage{red,fill=red,mark=x}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 3, horizontal sep=0.75cm, vertical sep=1.25cm},
    width=3.6cm, height=4cm,
    xlabel={},
    xtick={}
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

    \nextgroupplot[
            title={\scriptsize Aniso Downsample},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_AnisoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize Bias Field},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_BiasField.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Compression},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastCompression.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastCompression.csv};

    \nextgroupplot[
            title={\scriptsize Contrast Expansion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ContrastExpansion.csv};

    \nextgroupplot[
            title={\scriptsize Elastic Deformation},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_ElasticDeformation.csv};

    \nextgroupplot[
            title={\scriptsize Ghosting},
            ylabel={\scriptsize P158 \\ \scriptsize DSC},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Ghosting.csv};

    \nextgroupplot[
            title={\scriptsize Iso Downsample},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_IsoDownsample.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_IsoDownsample.csv};

    \nextgroupplot[
            title={\scriptsize k-Space Sub.},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_KSpaceSubsampling.csv};

    \nextgroupplot[
            title={\scriptsize Random Motion},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RandomMotion.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RandomMotion.csv};

    \nextgroupplot[
            title={\scriptsize Rician Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_RicianNoise.csv};

    \nextgroupplot[
            title={\scriptsize Rotation},
            xlabel={Severity},
            ylabel={\scriptsize DSC},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Rotation.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Rotation.csv};

    \nextgroupplot[
            title={\scriptsize Scale},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Scale.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Scale.csv};

    \nextgroupplot[
            title={\scriptsize Smoothing},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Smoothing.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_Smoothing.csv};

    \nextgroupplot[
            title={\scriptsize Spike Noise},
            xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_hd95_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\scriptsize No Aug., \scriptsize Base, \scriptsize + MixUp, \scriptsize + AFA, \scriptsize + MixUp + AFA}]
    \addlegendimage{gray,fill=gray,mark=*}
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{green,fill=green,mark=diamond*}
    \addlegendimage{orange,fill=orange,mark=triangle*}
    \addlegendimage{red,fill=red,mark=x}
    \end{customlegend}
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{@{}ccccllllllllllll@{}}
\toprule
\multicolumn{4}{c}{Augmentation} & \multicolumn{6}{c}{Original}                                                                                                                                       & \multicolumn{6}{c}{Transformed}                                                                                                                                       \\ \cmidrule{1-4} \cmidrule(lr){5-10} \cmidrule(lr){11-16}
& & & & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             \\  \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 Base   & MixUp  & CutMix  & AFA   & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
             &              &              &              & 88.0      & 7.06      & 87.7       & 4.72      & 91.5      & 5.63      & 66.6      & 20.61     & 70.0      & 11.74      & 80.3      & 11.84     \\
             & $\checkmark$ &              &              & 88.0      & 6.98      & 87.3       & 5.37      & 91.4      & 5.89      & 67.8      & 17.98     & 69.1      & 13.80      & 80.6      & 11.77     \\
             &              &              & $\checkmark$ & 85.8      & 7.94      & 84.3       & 5.59      & 89.9      & 5.93      & 72.0      & 15.76     & 71.8      & 11.32      & 80.9      & 10.36     \\
             & $\checkmark$ &              & $\checkmark$ & 87.0      & 7.19      & 85.6       & 5.74      & 90.3      & 6.11      & 72.3      & 16.46     & 72.1      & 11.83      & 82.9      & 10.65     \\ \midrule
$\checkmark$ &              &              &              & 92.1      & 4.30      & 90.9       & 2.85      & 94.6      & 2.97      & 78.5      & 12.84     & 78.4      & 7.21       & 86.6      & 6.88      \\
$\checkmark$ & $\checkmark$ &              &              & 92.1      & 4.26      & 91.0       & 2.95      & 94.2      & 3.26      & 83.3      & 10.96     & 81.9      & 5.99       & 88.9      & 6.04      \\
$\checkmark$ &              & $\checkmark$ &              & 92.8      & 4.14      & 91.6       & 2.69      & 94.5      & 3.23      & 79.6      & 12.45     & 78.6      & 7.50       & 85.4      & 7.37      \\
$\checkmark$ &              &              & $\checkmark$ & 91.6      & 4.32      & 90.4       & 3.10      & 93.9      & 3.75      & 84.0      & 10.72     & 82.0      & 5.82       & 89.5      & 5.93      \\
$\checkmark$ & $\checkmark$ &              & $\checkmark$ & 91.7      & 4.46      & 90.6       & 3.04      & 94.0      & 3.29      & 85.5      & 9.94      & 83.4      & 5.30       & 90.0      & 5.61      \\
$\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & 92.0      & 5.98      & 91.3       & 2.97      & 94.4      & 3.43      & 85.8      & 11.60     & 83.8      & 5.46       & 90.4      & 5.65      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccllllllllllll@{}}
\toprule
\multicolumn{4}{c}{Augmentation} & \multicolumn{6}{c}{Original}                                                                                                                                       & \multicolumn{6}{c}{Transformed}                                                                                                                                       \\ \cmidrule{1-4} \cmidrule(lr){5-10} \cmidrule(lr){11-16}
& & & & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             \\  \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 Base   & MixUp  & CutMix  & AFA   & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
             &              &              &              & 7.8      & 5.03      & 2.9       & 4.86      & 8.6      & 6.03      & 31.4      & 23.87     & 22.3      & 18.45      & 23.0      & 18.10     \\
             & $\checkmark$ &              &              & 8.2      & 4.77      & 3.6       & 4.91      & 8.6      & 6.67      & 30.2      & 19.47     & 23.7      & 17.90      & 22.3      & 15.78     \\
             &              &              & $\checkmark$ & 11.8      & 5.90      & 3.7       & 5.00      & 9.4      & 5.80      & 27.9      & 18.22     & 21.3      & 16.91      & 23.1      & 14.05     \\
             & $\checkmark$ &              & $\checkmark$ & 9.2      & 4.97      & 4.2       & 5.36      & 9.4      & 5.96      & 27.1      & 18.76     & 20.8      & 15.11      & 18.8      & 13.21     \\ \midrule
$\checkmark$ &              &              &              & 5.5      & 3.93      & 2.4       & 2.78      & 5.5      & 3.78      & 24.4      & 15.07     & 20.2      & 11.51      & 19.1      & 10.54     \\
$\checkmark$ & $\checkmark$ &              &              & 5.2      & 4.05      & 2.2       & 3.29      & 6.7      & 4.23      & 17.8      & 13.34     & 15.3      & 9.20       & 14.2      & 8.72      \\
$\checkmark$ &              & $\checkmark$ &              & 5.0      & 3.98      & 2.2       & 2.66      & 6.0      & 4.01      & 24.4      & 14.96     & 21.6      & 11.89      & 21.3      & 11.21     \\
$\checkmark$ &              &              & $\checkmark$ & 6.0      & 4.01      & 2.3       & 2.89      & 6.5      & 4.32      & 16.7      & 13.74     & 14.5      & 8.39       & 12.7      & 8.57      \\
$\checkmark$ & $\checkmark$ &              & $\checkmark$ & 5.8      & 4.13      & 2.3       & 3.28      & 6.7      & 4.24      & 14.0      & 12.17     & 13.0      & 7.40       & 12.0      & 7.86      \\
$\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & 6.6      & 4.02      & 2.3       & 3.21      & 5.5      & 3.79      & 13.8      & 17.29     & 12.9      & 7.45       & 11.0      & 7.49      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Augmentation}                          & \multicolumn{4}{c}{PZ}                                         & \multicolumn{4}{c}{TZ}                                        \\ \cmidrule{1-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
Base         & MixUp        & CutMix       & AFA          & DSC   & $\sigma_{\text{DSC}}$ & HD95  & $\sigma_{\text{HD95}}$ & DSC   & $\sigma_{\text{DSC}}$ & HD95 & $\sigma_{\text{HD95}}$ \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
             &              &              &              & 73.0                   & 12.3                                     & 4.82                     & 2.51                                       & 86.8                   & 4.8                                     & 4.43                     & 1.89                                       \\
             & $\checkmark$ &              &              & 70.5                   & 17.3                                     & 5.25                     & 2.73                                       & 86.6                   & 4.3                                     & 4.73                     & 1.94                                       \\
             &              &              & $\checkmark$ & 70.8                   & 15.2                                     & 4.91                     & 2.43                                       & 86.5                   & 4.7                                     & 4.64                     & 2.02                                       \\
             & $\checkmark$ &              & $\checkmark$ & 69.8                   & 17.0                                     & 5.47                     & 2.74                                       & 86.2                   & 4.6                                     & 4.84                     & 2.05                                       \\ \midrule
$\checkmark$ &              &              &              & 77.1                   & 9.3                                     & 4.68                     & 3.17                                       & 88.1                   & 4.1                                     & 4.52                     & 1.99                                       \\
$\checkmark$ & $\checkmark$ &              &              & 77.6                   & 8.6                                     & 4.43                     & 2.33                                       & 88.9                   & 3.2                                     & 4.28                     & 1.63                                       \\
$\checkmark$ &              & $\checkmark$ &              & 78.8                   & 8.9                                     & 4.65                     & 2.35                                       & 89.2                   & 3.3                                     & 4.64                     & 2.23                                       \\
$\checkmark$ &              &              & $\checkmark$ & 76.7                   & 9.0                                     & 4.43                     & 2.15                                       & 87.9                   & 4.0                                     & 5.15                     & 2.78                                       \\
$\checkmark$ & $\checkmark$ &              & $\checkmark$ & 77.1                   & 9.1                                     & 4.37                     & 2.35                                       & 88.7                   & 3.5                                     & 4.22                     & 1.83                                       \\ 
$\checkmark$ & $\checkmark$ &  $\checkmark$  & $\checkmark$ & 79.0                   & 7.2                                     & 4.26                     & 2.09                                       & 88.8                   & 3.4                                     & 4.82                     & 2.44                                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Augmentation}                          & \multicolumn{4}{c}{PZ}                                         & \multicolumn{4}{c}{TZ}                                        \\ \cmidrule{1-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
Base         & MixUp        & CutMix       & AFA          & DSC   & $\sigma_{\text{DSC}}$ & HD95  & $\sigma_{\text{HD95}}$ & DSC   & $\sigma_{\text{DSC}}$ & HD95 & $\sigma_{\text{HD95}}$ \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
             &              &              &              & 61.5 & 20.9                 & 8.63 & 8.60                   & 79.5 & 14.6                 & 7.84 & 6.82                   \\
             & $\checkmark$ &              &              & 60.0 & 23.4                 & 8.93 & 9.45                   & 79.2 & 16.3                 & 7.65 & 8.26                   \\
             &              &              & $\checkmark$ & 62.8 & 20.4                 & 7.37 & 6.72                   & 82.0 & 10.7                 & 6.32 & 4.73                   \\
             & $\checkmark$ &              & $\checkmark$ & 61.6 & 21.5                 & 8.54 & 8.88                   & 80.6 & 13.3                 & 7.16 & 7.01                   \\ \midrule
$\checkmark$ &              &              &              & 65.2 & 22.0                 & 7.73 & 6.78                   & 80.8 & 15.9                 & 7.05 & 5.64                   \\
$\checkmark$ & $\checkmark$ &              &              & 68.0 & 19.1                 & 7.30 & 6.93                   & 83.6 & 12.8                 & 6.26 & 6.03                   \\
$\checkmark$ &              & $\checkmark$ &              & 63.7 & 25.0                 & 8.70 & 8.23                   & 80.0 & 18.9                 & 7.58 & 7.24                   \\
$\checkmark$ &              &              & $\checkmark$ & 68.4 & 18.0                 & 6.93 & 5.90                   & 83.6 & 10.0                 & 6.42 & 3.98                   \\
$\checkmark$ & $\checkmark$ &              & $\checkmark$ & 69.2 & 17.8                 & 6.89 & 6.53                   & 84.8 & 10.1                 & 5.77 & 4.82                   \\
$\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & 70.3 & 17.2                 & 6.65 & 5.48                   & 84.7 & 9.5                 & 5.92 & 3.80                                       \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccllllllllllll@{}}
\toprule
\multicolumn{4}{c}{Augmentation} & \multicolumn{6}{c}{ES}                                                                                                                                       & \multicolumn{6}{c}{ED}                                                                                                                                       \\ \cmidrule{1-4} \cmidrule(lr){5-10} \cmidrule(lr){11-16}
& & & & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             \\  \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 Base   & MixUp  & CutMix  & AFA   & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} & \multicolumn{1}{c}{DSC} & \multicolumn{1}{c}{HD95} \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
$\checkmark$      &        &         &      & 86.8                   & 7.29                     & 86.2                   & 7.94                     & 84.5                   & 8.38                     & 93.4                   & 6.37                     & 82.8                   & 6.65                     & 89.7                   & 6.64                     \\
$\checkmark$      & $\checkmark$      &         &      & 88.6                   & 5.56                     & 87.0                   & 5.41                     & 84.9                   & 6.60                     & 93.9                   & 5.27                     & 83.5                   & 5.74                     & 90.3                   & 5.86                     \\
$\checkmark$      &        & $\checkmark$       &      & 89.0                   & 5.30                     & 86.9                   & 5.67                     & 86.1                   & 6.15                     & 93.9                   & 5.28                     & 83.6                   & 5.70                     & 90.4                   & 5.77                     \\
$\checkmark$      &        &         & $\checkmark$    & 87.2                   & 7.27                     & 86.2                   & 7.05                     & 84.7                   & 8.01                     & 93.4                   & 6.32                     & 82.8                   & 5.95                     & 89.8                   & 6.91                     \\
$\checkmark$      & $\checkmark$      &         & $\checkmark$    & 88.7                   & 5.52                     & 87.0                   & 5.57                     & 85.3                   & 6.71                     & 93.9                   & 5.17                     & 83.4                   & 5.11                     & 90.1                   & 6.14                     \\
$\checkmark$      & $\checkmark$      & $\checkmark$       & $\checkmark$    & 88.2                   & 8.05                     & 86.7                   & 6.00                     & 86.0                   & 6.96                     & 93.5                   & 7.40                     & 83.3                   & 6.55                     & 90.4                   & 6.46                     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccllllllllllll@{}}
\toprule
\multicolumn{4}{c}{Augmentation} & \multicolumn{6}{c}{ES}                                                                                                                                       & \multicolumn{6}{c}{ED}                                                                                                                                       \\ \cmidrule{1-4} \cmidrule(lr){5-10} \cmidrule(lr){11-16}
& & & & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             & \multicolumn{2}{c}{LV}                             & \multicolumn{2}{c}{MYO}                            & \multicolumn{2}{c}{RV}                             \\  \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 Base   & MixUp  & CutMix  & AFA   & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} & \multicolumn{1}{c}{$\sigma_{\text{DSC}}$} & \multicolumn{1}{c}{$\sigma_{\text{HD95}}$} \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
$\checkmark$     &        &         &      & 8.2                   & 7.37                     & 5.9                   & 10.87                    & 9.5                   & 9.28                     & 8.2                   & 7.37                     & 5.9                   & 10.88                    & 9.5                   & 9.28                     \\
$\checkmark$     & $\checkmark$     &         &      & 5.3                   & 4.75                     & 4.9                   & 6.66                     & 9.9                   & 5.31                     & 5.3                   & 4.75                     & 4.9                   & 6.66                     & 9.9                   & 5.31                     \\
$\checkmark$     &        & $\checkmark$      &      & 5.4                   & 4.99                     & 5.2                   & 5.95                     & 8.3                   & 5.14                     & 5.4                   & 5.00                     & 5.2                   & 5.95                     & 8.3                   & 5.15                     \\
$\checkmark$     &        &         & $\checkmark$   & 6.4                   & 6.66                     & 5.3                   & 7.15                     & 9.4                   & 7.85                     & 6.4                   & 6.66                     & 5.3                   & 7.14                     & 9.4                   & 7.85                     \\
$\checkmark$     & $\checkmark$     &         & $\checkmark$   & 5.3                   & 4.63                     & 5.0                   & 5.67                     & 9.2                   & 5.43                     & 5.3                   & 4.63                     & 5.0                   & 5.67                     & 9.2                   & 5.44                     \\
$\checkmark$     & $\checkmark$     & $\checkmark$      & $\checkmark$   & 6.2                   & 12.22                    & 5.4                   & 7.08                     & 8.3                   & 8.17                     & 6.2                   & 12.22                    & 5.4                   & 7.08                     & 8.3                   & 8.17                     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccc@{}}
\toprule
\multicolumn{4}{c}{Augmentation}                          & \multicolumn{4}{c}{PZ}                                         & \multicolumn{4}{c}{TZ}                                        \\ \cmidrule{1-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
Base         & MixUp        & CutMix       & AFA          & DSC   & $\sigma_{\text{DSC}}$ & HD95  & $\sigma_{\text{HD95}}$ & DSC   & $\sigma_{\text{DSC}}$ & HD95 & $\sigma_{\text{HD95}}$ \\ \cmidrule{1-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12}
$\checkmark$ &              &              &              & 55.8 & 19.1                 & 10.79 & 8.57                   & 85.5 & 9.7                 & 5.05 & 4.33                   \\
$\checkmark$ & $\checkmark$ &              &              & 61.7 & 14.7                 & 8.61  & 5.26                   & 85.6 & 9.9                 & 4.59 & 1.69                   \\
$\checkmark$ &              & $\checkmark$ &              & 66.5 & 12.8                 & 7.22  & 4.00                   & 87.9 & 8.2                 & 4.07 & 1.80                   \\
$\checkmark$ &              &              & $\checkmark$ & 59.1 & 16.3                 & 9.94  & 7.86                   & 84.5 & 10.3                 & 8.40 & 12.56                  \\
$\checkmark$ & $\checkmark$ &              & $\checkmark$ & 61.3 & 15.7                 & 8.69  & 5.41                   & 85.0 & 10.0                 & 6.35 & 7.64                   \\
$\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & 66.4 & 12.6                 & 7.43  & 4.74                   & 87.8 & 6.8                 & 5.05 & 5.92                   \\ \bottomrule
\end{tabular}

==> pgfplots/corruption_trend.tex <==
\definecolor{blue}{RGB}{42, 179, 205}
\definecolor{green}{RGB}{250, 231, 35}
\definecolor{orange}{RGB}{253, 127, 116}
\definecolor{red}{RGB}{150, 55, 173}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 1, horizontal sep=0.75cm, vertical sep=1.5cm},
    width=3.65cm, height=4cm,
    xlabel={},
    xtick={}
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

% Example plots
\nextgroupplot[
            title={\scriptsize Bias Field},
            % xlabel={Severity},
            ylabel={\scriptsize ACDC \\ \scriptsize DSC},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_BiasField.csv};
    
    \nextgroupplot[
            title={\scriptsize Ghosting},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_Ghosting.csv};


    \nextgroupplot[
            title={\scriptsize k-Space Sub.},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_KSpaceSubsampling.csv};


    \nextgroupplot[
            title={\scriptsize Rician Noise},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_RicianNoise.csv};


    \nextgroupplot[
            title={\scriptsize Spike Noise},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/acdc/pgf_format_corruption_trends_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}

\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=5 by 1, horizontal sep=0.75cm, vertical sep=1.5cm},
    width=3.65cm, height=4cm,
    xlabel={\scriptsize Severity},
    legend style={font=\small},
    legend pos=north east,
    grid=major
    % ymin=0.7, ymax=0.85 % Adjust according to your data
]

% Example plots
\nextgroupplot[
            % title={\scriptsize BiasField},
            % xlabel={Severity},
            ylabel={\scriptsize P158 \\ \scriptsize DSC},
            ylabel style={align=center},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*, mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
            % legend style={at={(0.5,1.1)}, anchor=north, legend columns=-1}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_BiasField.csv};
        % \legend{Model A, Model B, Model C, Model D}
    
    \nextgroupplot[
            % title={\scriptsize Ghosting},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_Ghosting.csv};

    \nextgroupplot[
            % title={\scriptsize KSpaceSubsampling},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_KSpaceSubsampling.csv};

    \nextgroupplot[
            % title={\scriptsize RicianNoise},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_RicianNoise.csv};

    \nextgroupplot[
            % title={\scriptsize SpikeNoise},
            % xlabel={Severity},
            xtick={0,1,2,3,4,5},
            xticklabel style={font=\scriptsize},
            yticklabel style={font=\scriptsize},
            cycle list={{blue,mark=square*,mark size=1pt},{orange,mark=triangle*},{green,mark=diamond*},{red,mark=x},{gray,mark=*,mark size=1pt}}
        ]
        \addplot table [x=Severity, y=A, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=B, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=C, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=D, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
        \addplot table [x=Severity, y=N, col sep=comma] {pgfplots/p158/pgf_format_corruption_trends_SpikeNoise.csv};
\end{groupplot}
\end{tikzpicture}
\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=-1,legend style={draw=none,column sep=1ex},legend entries={\scriptsize No Aug., \scriptsize Base, \scriptsize + MixUp, \scriptsize + AFA, \scriptsize + MixUp + AFA}]
    \addlegendimage{gray,fill=gray,mark=*}
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{green,fill=green,mark=diamond*}
    \addlegendimage{orange,fill=orange,mark=triangle*}
    \addlegendimage{red,fill=red,mark=x}
    \end{customlegend}
\end{tikzpicture}%


